Herded Gibbs Sampling

The Gibbs sampler is one of the most popular algorithms for inference in statistical models. In this paper, we introduce a herding variant of this algorithm, called herded Gibbs, that is entirely deterministic. We prove that herded Gibbs has an $O(1/T)$ convergence rate for models with independent variables and for fully connected probabilistic graphical models. Herded Gibbs is shown to outperform Gibbs in the tasks of image denoising with MRFs and named entity recognition with CRFs. However, the convergence for herded Gibbs for sparsely connected probabilistic graphical models is still an open problem.

==> CRFpunct.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CRFpunct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{688.31002127pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.23260339)%
    \put(0,0){\includegraphics[width=\unitlength]{CRFpunct.pdf}}%
    \put(0.12657332,0.14810091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.1266244,0.0279527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{'}}}%
    \put(0.03364077,0.14577638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Person
}}}%
    \put(0.02167647,0.02856448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Zed}}}%
    \put(0.21955468,0.14810091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.21728122,0.0279527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.49849875,0.14810091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.49854983,0.03027723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.68446147,0.14810091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.68451254,0.0279527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{'}}}%
    \put(0.59152892,0.14577638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Person
}}}%
    \put(0.5795646,0.02856448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Zed}}}%
    \put(0.77744282,0.14810091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.7774939,0.03027723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.87095119,0.15039629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.85473053,0.03024811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dead}}}%
    \put(0.96393255,0.15039629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.96398362,0.03257265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.31347045,0.14807179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.29724979,0.02792354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dead}}}%
    \put(0.40645177,0.14807179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Other}}}%
    \put(0.39023111,0.02792354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{baby}}}%
  \end{picture}%
\endgroup

